Learning the Entropic Relaxation: Stable Coarse-Grid Emulation with Neural Discrete Equilibrium

The ability to emulate complicated and computationally-expensive physical systems in an efficient and stable manner is a popular motivation for scientific machine learning (SciML). Stable numerical solvers tend to be computationally expensive, as they attempt to resolve small (spatial and temporal) scales that receive and dissipate spectral energy. Learned coarse-grid forecasters remove the dissipative channel, allowing unresolved frequencies to re-emerge as grid-scale noise (aliasing). In this paper, we use the Neural Discrete Equilibrium (NeurDE) method to explore stable emulation at extremely coarse grids, demonstrating physically-principled control over entropy dynamics that reinforces the physical system's dissipative mechanism. Entropically-stabilized NeurDE produces stable long-time rollouts for thousands of forecasting steps on large Reynolds number turbulent flows ($\mathrm{Re}=100{,}000$) with very coarse grids (down to $\mathbb{R}^{16\times16}$). At these very coarse grid scales, entropically-stabilized NeurDE can be more stable than even our stabilized data-generation numerical method.

==> Figures/Maxwell_Demon.tex <==
% Figure 1 (fig:discretization). Original design (Old Versions/Figure1/
% Maxwell_Demon_original.tex) redrawn at its printed width (0.9\linewidth in
% 01_Introduction.tex), so fonts and line widths print at the sizes set here.
% Changes from the original: a gray resolved-reference curve, and the
% entropy-stabilized curve follows that reference until it dives at the cutoff.
\definecolor{NatureBlue}{RGB}{0, 114, 178}%
\definecolor{NatureGray}{RGB}{120, 120, 120}%
\definecolor{NyquistRed}{RGB}{213, 94, 0}%
\definecolor{DemonPink}{RGB}{255, 220, 220}%

% Maxwell-demon icon on each Nyquist limit; \showdemonfalse hides it.
\newif\ifshowdemon%
\showdemontrue%

\begingroup%
\sffamily\fontsize{7}{8.4}\selectfont%
\begin{tikzpicture}[
    x=0.53cm, y=0.53cm,
    reference/.style={NatureGray!50, line width=2pt, line cap=round},
    simulation/.style={NatureBlue, line width=0.9pt, yshift=0.07cm},
    stabilized/.style={black, line width=0.9pt},
    title/.style={font=\sffamily\fontsize{7.5}{9}\selectfont\bfseries},
    panelletter/.style={font=\sffamily\fontsize{8}{9.6}\selectfont\bfseries},
]

    % --- LAYOUT DEFINITIONS ---
    \def\W{6.5}         % Plot width
    \def\H{4.0}         % Plot height
    \def\Xspace{0.6}    % Space between columns
    \def\Yspace{1.0}    % Space between rows (room for the demon icons)

    \pgfmathsetmacro{\XcolA}{0}
    \pgfmathsetmacro{\XcolB}{\W + \Xspace}
    \pgfmathsetmacro{\XcolC}{2*\W + 2*\Xspace}

    \pgfmathsetmacro{\YrowA}{0}
    \pgfmathsetmacro{\YrowB}{\H + \Yspace}
    \pgfmathsetmacro{\YrowC}{2*\H + 2*\Yspace}

    \pgfmathsetmacro{\XmidA}{\XcolA + \W/2}
    \pgfmathsetmacro{\XmidB}{\XcolB + \W/2}
    \pgfmathsetmacro{\XmidC}{\XcolC + \W/2}

    \newcommand{\drawticks}{
        \pgfmathsetmacro{\decx}{\W/3}
        \foreach \d in {0, \decx, 2*\decx} {
            \foreach \i in {1,2,3,4,5,6,7,8,9} {
                \pgfmathsetmacro{\tickx}{\d + \decx*log10(\i)}
                \ifdim \tickx pt < \W pt
                    \draw[black, line width=0.35pt] (\tickx, 0) -- (\tickx, -0.1);
                \fi
            }
        }
        \pgfmathsetmacro{\decy}{\H/2}
        \foreach \d in {0, \decy} {
            \foreach \i in {1,2,3,4,5,6,7,8,9} {
                \pgfmathsetmacro{\ticky}{\d + \decy*log10(\i)}
                \ifdim \ticky pt < \H pt
                    \draw[black, line width=0.35pt] (0, \ticky) -- (-0.1, \ticky);
                \fi
            }
        }
    }

    % Maxwell Demon Icon
    \newcommand{\demonicon}{
        \begin{tikzpicture}[x=1cm, y=1cm, scale=0.14, line width=0.3pt, line join=round,
                            baseline=(current bounding box.south)]
            % Horns
            \fill[NyquistRed] (-0.7, 0.5) .. controls (-1.0, 1.2) .. (-0.6, 1.6) .. controls (-0.4, 1.2) .. (-0.3, 0.5) -- cycle;
            \draw[NyquistRed!50!black, line width=0.45pt] (-0.7, 0.5) .. controls (-1.0, 1.2) .. (-0.6, 1.6) .. controls (-0.4, 1.2) .. (-0.3, 0.5) -- cycle;
            \fill[NyquistRed] (0.7, 0.5) .. controls (1.0, 1.2) .. (0.6, 1.6) .. controls (0.4, 1.2) .. (0.3, 0.5) -- cycle;
            \draw[NyquistRed!50!black, line width=0.45pt] (0.7, 0.5) .. controls (1.0, 1.2) .. (0.6, 1.6) .. controls (0.4, 1.2) .. (0.3, 0.5) -- cycle;

            % Head block
            \fill[DemonPink, rounded corners=1pt] (-1, -1) rectangle (1, 1);
            \draw[NyquistRed!90!black, line width=0.45pt, rounded corners=1pt] (-1, -1) rectangle (1, 1);

            % Ears/Bolts (Robotic)
            \fill[NatureGray!40] (-1.3, -0.2) rectangle (-1, 0.4);
            \draw[NatureGray!80!black] (-1.3, -0.2) rectangle (-1, 0.4);
            \fill[NatureGray!40] (1, -0.2) rectangle (1.3, 0.4);
            \draw[NatureGray!80!black] (1, -0.2) rectangle (1.3, 0.4);

            % Eyes (Slanted angular visors)
            \fill[white] (-0.85, 0.6) -- (-0.1, 0.4) -- (-0.2, 0.1) -- (-0.75, 0.3) -- cycle;
            \draw[NyquistRed!90!black, line width=0.45pt] (-0.85, 0.6) -- (-0.1, 0.4) -- (-0.2, 0.1) -- (-0.75, 0.3) -- cycle;
            \fill[white] (0.85, 0.6) -- (0.1, 0.4) -- (0.2, 0.1) -- (0.75, 0.3) -- cycle;
            \draw[NyquistRed!90!black, line width=0.45pt] (0.85, 0.6) -- (0.1, 0.4) -- (0.2, 0.1) -- (0.75, 0.3) -- cycle;

            % Glowing red pupils
            \fill[NyquistRed] (-0.4, 0.35) circle (0.12);
            \fill[NyquistRed] (0.4, 0.35) circle (0.12);

            % Forehead detail (Trident)
            \draw[NyquistRed!80!black, line width=0.45pt, line cap=round] (0, 0.45) -- (0, 0.85);
            \draw[NyquistRed!80!black, line width=0.45pt, line cap=round] (-0.2, 0.6) .. controls (0, 0.45) .. (0.2, 0.6);
            \draw[NyquistRed!80!black, line width=0.45pt, line cap=round] (-0.2, 0.6) -- (-0.2, 0.85);
            \draw[NyquistRed!80!black, line width=0.45pt, line cap=round] (0.2, 0.6) -- (0.2, 0.85);

            % Robot grid mouth
            \fill[white] (-0.6, -0.6) rectangle (0.6, -0.1);
            \draw[NyquistRed!90!black, line width=0.45pt] (-0.6, -0.6) rectangle (0.6, -0.1);
            \draw[NyquistRed!90!black, line width=0.25pt] (-0.6, -0.35) -- (0.6, -0.35);
            \draw[NyquistRed!90!black, line width=0.25pt] (-0.3, -0.6) -- (-0.3, -0.1);
            \draw[NyquistRed!90!black, line width=0.25pt] (0, -0.6) -- (0, -0.1);
            \draw[NyquistRed!90!black, line width=0.25pt] (0.3, -0.6) -- (0.3, -0.1);

            % Vampire/Demon Fangs
            \fill[white] (-0.5, -0.1) -- (-0.2, -0.1) -- (-0.35, -0.45) -- cycle;
            \draw[NyquistRed!90!black, line width=0.45pt] (-0.5, -0.1) -- (-0.35, -0.45) -- (-0.2, -0.1);
            \fill[white] (0.5, -0.1) -- (0.2, -0.1) -- (0.35, -0.45) -- cycle;
            \draw[NyquistRed!90!black, line width=0.45pt] (0.5, -0.1) -- (0.35, -0.45) -- (0.2, -0.1);
        \end{tikzpicture}
    }

    \newcommand{\plotbox}[5]{
        \begin{scope}[shift={(#1, #2)}]
            % Panel Label
            \node[anchor=south east, panelletter, inner sep=0pt] at (-0.2, \H) {#5};

            % Plot Content (clipped to box)
            \begin{scope}
                \clip (0,0) rectangle (\W, \H);
                #3
            \end{scope}

            % Axes
            \draw[black, line width=0.45pt] (0,0) rectangle (\W, \H);
            \drawticks

            % Foreground overlays (not clipped)
            #4
        \end{scope}
    }

    %  Baseline physics (k^-5/3 spectrum)
    \newcommand{\refline}{\draw[NatureGray!70, line width=0.7pt, dash pattern=on 2pt off 1.6pt] (0.2, 3.8) -- (6.0, 0.5);}

    % Nyquist Background & Foreground
    \newcommand{\nyquistbg}[1]{
        \fill[NyquistRed!10] (#1, 0) rectangle (\W, \H);
        \draw[NyquistRed, line width=0.6pt, dash pattern=on 2pt off 1.5pt] (#1, 0) -- (#1, \H);
    }
    \newcommand{\nyquistfg}[1]{
        \ifshowdemon
            \node[anchor=south, inner sep=0pt] at (#1, \H+0.06) {\demonicon};
        \fi
    }

    %  Cascade Eddies
    \newcommand{\eddy}[3]{
        \begin{scope}[shift={(#2, #3)}, scale=#1]
            \fill[NatureBlue, opacity=0.15] (0,0) circle (0.9);
            \fill[NatureBlue, opacity=0.25] (0,0) circle (0.5);
            \pgfmathsetmacro{\lw}{1.0 * #1}
            \fill[NatureBlue!90!black] (0,0) circle (0.04);
            \foreach \rot in {0, 180} {
                \draw[NatureBlue!90!black, line width=\lw pt, line cap=round, rotate=\rot, domain=0:2.6*pi, variable=\t, samples=100]
                plot ({0.015 * exp(0.42*\t) * cos(\t r)}, {0.015 * exp(0.42*\t) * sin(\t r)});
            }
        \end{scope}
    }

    \newcommand{\draweddies}{
        \eddy{0.85}{1.60}{3.503}
        \eddy{0.65}{2.90}{2.764}
        \eddy{0.50}{3.93}{2.178}
        \eddy{0.38}{4.75}{1.711}
        \eddy{0.28}{5.40}{1.341}
        \eddy{0.20}{5.91}{1.051}
    }

    % Resolved spectra (top row), reused as the gray reference in the coarse rows
    \newcommand{\refA}{\draw[reference] (0,2.0) .. controls (1,2.5) .. (2,2.2) .. controls (3.5,1.7) .. (4.5,-0.2);}
    \newcommand{\refB}{\draw[reference] (0,1.7) .. controls (1,2.0) and (1.5,2.7) .. (2.0,2.6) .. controls (2.5,2.5) and (4.5,1.4) .. (5.5,0.7) .. controls (6,0.3) .. (6.5,-0.2);}
    \newcommand{\refC}{\draw[reference] (0,1.4) .. controls (1,1.8) and (1.6,2.3) .. (2,2.2) .. controls (2.4,2.1) and (4.6,1.25) .. (5.5,0.6) .. controls (5.95,0.275) .. (6.3,-0.2);}

    % =========================================================
    % ROW 1: CONTINUOUS (NO ALIASING)
    % =========================================================
    \plotbox{\XcolA}{\YrowC}{\refline \refA \draweddies}{}{a}
    \plotbox{\XcolB}{\YrowC}{\refline \refB \draweddies}{}{b}
    \plotbox{\XcolC}{\YrowC}{\refline \refC \draweddies}{}{c}

    % =========================================================
    % ROW 2: COARSE GRID (MILD ALIASING)
    % (Blue curves keep the original noise control points; the black curves
    % follow the reference exactly, then dive at the Nyquist limit.)
    % =========================================================
    \def\NyqFine{5.4}
    \plotbox{\XcolA}{\YrowB}{\refline \nyquistbg{\NyqFine} \refA
        \draw[stabilized] (0,2.0) .. controls (1,2.5) .. (2,2.2) .. controls (3.5,1.7) .. (4.5,-0.2);
        \draw[simulation] (0,2.0) .. controls (1,2.5) .. (2,2.2) .. controls (3.5,1.7) .. (4.5,0.6) .. controls (4.8, 0.4) .. (5.0, 0.8) .. controls (5.2, 0.5) .. (\NyqFine, 1.2);
    }{\nyquistfg{\NyqFine}}{d}

    \plotbox{\XcolB}{\YrowB}{\refline \nyquistbg{\NyqFine} \refB
        \draw[stabilized] (0,1.7) .. controls (1,2.0) and (1.5,2.7) .. (2.0,2.6) .. controls (2.350,2.530) and (3.437,1.969) .. (4.400,1.399) .. controls (4.850,1.132) and (5.280,0.350) .. (\NyqFine,-0.2);
        \draw[simulation] (0,1.7) .. controls (1,2.0) and (1.5,2.7) .. (2.0,2.6) .. controls (2.5,2.5) and (4.5,1.4) .. (4.7,1.1) .. controls (4.9, 0.9) .. (5.1, 1.5) .. controls (5.3, 1.2) .. (\NyqFine, 1.7);
    }{\nyquistfg{\NyqFine}}{e}

    \plotbox{\XcolC}{\YrowB}{\refline \nyquistbg{\NyqFine} \refC
        \draw[stabilized] (0,1.4) .. controls (1,1.8) and (1.6,2.3) .. (2,2.2) .. controls (2.278,2.131) and (3.424,1.699) .. (4.400,1.224) .. controls (4.850,1.005) and (5.280,0.306) .. (\NyqFine,-0.2);
        \draw[simulation] (0,1.4) .. controls (1,1.8) and (1.6,2.3) .. (2,2.2) .. controls (2.297,2.126) and (3.587,1.638) .. (4.600,1.125) .. controls (4.9, 0.85) .. (5.1, 1.45) .. controls (5.3, 1.15) .. (\NyqFine, 2.3);
    }{\nyquistfg{\NyqFine}}{f}

    % =========================================================
    % ROW 3: VERY COARSE GRID (SEVERE ALIASING / SPECTRAL BLOCKING)
    % =========================================================
    \def\NyqCoarse{3.8}
    \plotbox{\XcolA}{\YrowA}{\refline \nyquistbg{\NyqCoarse} \refA
        \draw[stabilized] (0,2.0) .. controls (1,2.5) .. (2,2.2) .. controls (2.442,2.053) and (2.754,1.949) .. (3.000,1.826) .. controls (3.360,1.648) and (3.704,0.457) .. (\NyqCoarse,-0.2);
        \draw[simulation] (0,2.0) .. controls (1,2.5) .. (2,2.2) .. controls (2.5,2.0) .. (3.0,1.5) .. controls (3.3, 1.9) .. (3.6, 1.6) .. controls (3.7, 2.0) .. (\NyqCoarse, 2.4);
    }{\nyquistfg{\NyqCoarse}}{g}

    \plotbox{\XcolB}{\YrowA}{\refline \nyquistbg{\NyqCoarse} \refB
        \draw[stabilized] (0,1.7) .. controls (1,2.0) and (1.5,2.7) .. (2.0,2.6) .. controls (2.172,2.566) and (2.523,2.412) .. (2.950,2.197) .. controls (3.332,2.004) and (3.698,0.549) .. (\NyqCoarse,-0.2);
        \draw[simulation] (0,1.7) .. controls (1,2.0) and (1.5,2.7) .. (2.0,2.6) .. controls (2.3,2.5) and (2.8,2.0) .. (3.1,1.6) .. controls (3.3, 2.5) .. (3.5, 1.5) .. controls (3.7, 2.8) .. (\NyqCoarse, 2.9);
    }{\nyquistfg{\NyqCoarse}}{h}

    \plotbox{\XcolC}{\YrowA}{\refline \nyquistbg{\NyqCoarse} \refC
        \draw[stabilized] (0,1.4) .. controls (1,1.8) and (1.6,2.3) .. (2,2.2) .. controls (2.140,2.165) and (2.501,2.038) .. (2.950,1.860) .. controls (3.332,1.708) and (3.698,0.465) .. (\NyqCoarse,-0.2);
        \draw[simulation] (0,1.4) .. controls (1,1.8) and (1.6,2.3) .. (2,2.2) .. controls (2.3,2.1) and (2.7,1.8) .. (3.0, 1.6) .. controls (3.2, 2.8) .. (3.4, 1.4) .. controls (3.6, 3.5) .. (\NyqCoarse, 3.8);
    }{\nyquistfg{\NyqCoarse}}{i}

    % =========================================================
    % TITLES, LABELS, AND LEGENDS
    % =========================================================

    % Column Titles
    \node[title, anchor=base] at (\XmidA, \YrowC + \H + 0.35) {Early time};
    \node[title, anchor=base] at (\XmidB, \YrowC + \H + 0.35) {Developed turbulence};
    \node[title, anchor=base] at (\XmidC, \YrowC + \H + 0.35) {Late time};

    % Consolidated Y-Axis Label
    \node[rotate=90, font=\sffamily\fontsize{7.5}{9}\selectfont] at (-1.2, \YrowB + \H/2) {Energy spectrum $E(k)$ (log)};

    % Consolidated X-Axis Label
    \node[font=\sffamily\fontsize{7.5}{9}\selectfont] at (\XmidB, -0.85) {Wavenumber $k$ (log)};

    % Row Titles
    \node[title, rotate=-90, align=center, inner sep=1pt] at (\XcolC + \W + 0.85, \YrowC + \H/2) {Turbulence\\cascade};
    \node[title, rotate=-90, align=center, inner sep=1pt] at (\XcolC + \W + 0.85, \YrowB + \H/2) {Coarse\\graining};
    \node[title, rotate=-90, align=center, inner sep=1pt] at (\XcolC + \W + 0.85, \YrowA + \H/2) {Very coarse\\graining};

    % --- SELF-CENTERING LEGEND ---
    \node[anchor=south] at (\XmidB, \YrowC + \H + 1.0) {
        \begin{tikzpicture}[x=1cm, y=1cm, every node/.style={anchor=west, inner sep=1.5pt, text=black}]
            \draw[NatureGray!70, line width=0.7pt, dash pattern=on 2pt off 1.6pt] (0,0) -- (0.4,0)
                node (t1) {$k^{-5/3}$ scaling};
            \draw[reference] ([xshift=0.22cm]t1.east) -- ++(0.4,0)
                node (t2) {Resolved reference};
            \draw[NatureBlue, line width=0.9pt] ([xshift=0.22cm]t2.east) -- ++(0.4,0)
                node (t3) {Unstabilized};
            \draw[stabilized] ([xshift=0.22cm]t3.east) -- ++(0.4,0)
                node (t4) {Entropy stabilized};
            \fill[NyquistRed!10] ([xshift=0.22cm, yshift=-0.12cm]t4.east) rectangle ++(0.28,0.24);
            \draw[NyquistRed, line width=0.6pt, dash pattern=on 2pt off 1.5pt]
                ([xshift=0.22cm, yshift=-0.12cm]t4.east) -- ++(0,0.24)
                node[xshift=0.28cm, yshift=-0.12cm] {Nyquist limit $k_c$};
        \end{tikzpicture}
    };

\end{tikzpicture}%
\endgroup%


==> Figures/architecture_tikz.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    node distance=0.6cm,
    >={Latex[length=2mm, width=1.5mm]},
    font=\sffamily\footnotesize,
    % --- Styles ---
    base_line/.style={line width=0.8pt},
    thick_line/.style={line width=1.0pt},
    distinct_dash/.style={dash pattern=on 3pt off 2pt},
    % --- Node Styles ---
    tensor/.style={
        rectangle,
        draw=#1!80,
        fill=white,
        text=black,
        base_line,
        minimum width=1.0cm,
        minimum height=0.6cm,
        font=\sffamily\scriptsize,
        align=center
    },
    block/.style={
        rectangle,
        draw=#1!80,
        fill=#1!7,
        base_line,
        minimum width=1.6cm,
        minimum height=0.75cm,
        align=center,
        font=\sffamily\scriptsize\bfseries,
        rounded corners=1pt
    },
    % Style for Update g_theta block (blue)
    update_block/.style={
        rectangle,
        draw=stage1,
        fill=stage1!10,
        line width=1.0pt,
        minimum width=1.8cm,
        minimum height=0.8cm,
        align=center,
        font=\sffamily\scriptsize\bfseries,
        rounded corners=2pt
    },
    % Style for Entropy Stabilization Gadget (red)
    entropy_gadget/.style={
        rectangle,
        draw=physics,
        fill=physics!10,
        line width=1.0pt,
        minimum width=2.0cm,
        minimum height=0.7cm,
        align=center,
        font=\sffamily\scriptsize\bfseries,
        rounded corners=2pt
    },
    op/.style={
        circle,
        draw=grey,
        fill=white,
        line width=0.7pt,
        inner sep=0pt,
        minimum size=1.1em,
        font=\tiny
    },
    groupbox/.style={
        rectangle,
        draw=grey!40,
        distinct_dash, 
        inner sep=6pt,
        rounded corners=3pt,
        line width=0.8pt
    },
    panel_label/.style={
        font=\normalsize\bfseries,
        text=black,
        anchor=north west
    }
]

% ==============================================================================
% PANEL (a): MAIN ARCHITECTURE (Top Row)
% ==============================================================================
\node[panel_label] (label_a) at (-4.5, 0.5) {a Main Architecture};

% --- INPUT ---
\node[tensor=neural, minimum width=1.4cm, minimum height=0.8cm] (inputs) at (-4.0, -1.2) {\textbf{Inputs} $(\phi)$\\[-1pt]{\tiny $\F, \Feqlattice, \rho,\Velocity$}};

% --- Preprocessing ---
\node[block=neural, right=0.6cm of inputs] (encoder) {Encoder\\$\mathcal{E}$};
\node[tensor=stage1, right=0.4cm of encoder] (z) {Context $\mathbf{z}$\\[-1pt]{\tiny frozen}};

\draw[->, draw=grey, thick_line] (inputs) -- (encoder);
\draw[->, draw=stage1, thick_line] (encoder) -- (z);

% --- DEQ Loop Components ---
\node[tensor=stage2, right=1.0cm of z] (alpha) {State\\$\alpha_k$};
\node[above=0.85cm of alpha, font=\scriptsize, text=stage3] (init) {Init $\alpha_0\!\approx\!2$};
\draw[->, draw=stage3] (init) -- (alpha);

\node[op, right=0.4cm of alpha] (concat) {+};

% Update Block
\node[update_block, right=0.4cm of concat] (update) {Update $g_\theta$};

% Entropy Gadget (Moved to be below concat (+))
\node[entropy_gadget, below=0.55cm of concat, minimum width=.3cm, minimum height=.7cm, font=\sffamily\tiny\bfseries] (gadget_a) {Physics\\Hint};

\node[tensor=stage2, right=0.4cm of update] (next_alpha) {State\\$\alpha_{k+1}$};

% Convergence check
\node[below=1.35cm of alpha, font=\scriptsize, text=grey, align=center] (check) {Converged?\\[-1pt]{\tiny $\|\Delta\alpha\| < \epsilon$}};

% Connections
\draw[->, draw=grey] (alpha) -- (concat);
\draw[->, draw=grey] (concat) -- (update);
\draw[->, draw=grey] (update) -- (next_alpha);

% Gadget Connection (Rewired for new position)
% Direct injection into the concat operator from below
\draw[->, draw=physics, line width=0.8pt] (gadget_a.north) -- (concat.south);
\node[above right=0.01cm and -0.1cm of concat, font=\tiny, text=grey] {cat};

% Input to Gadget from State (smooth curve from alpha bottom-right to gadget west)
\draw[->, draw=physics, line width=0.6pt] (alpha.south east) to[out=-200, in=180, looseness=1.5] (gadget_a.west);


% Feedback loop (Rerouted)
\draw[->, draw=grey, rounded corners=3pt] (next_alpha.south) |- (check.east);
\draw[->, draw=grey] (check.north) -- node[pos=0.5, left, font=\tiny] {iterate} (alpha.south);

% Context Injection
\draw[->, draw=stage1, thick_line, rounded corners=4pt] 
    (z.north) -- ++(0, 0.55) -| (concat.north);

% --- OUTPUT ---
\node[tensor=stage3, right=1.2cm of next_alpha, minimum width=1.4cm, minimum height=0.8cm] (output) {\textbf{Output}\\$\alpha^*$};
\draw[->, draw=stage3, thick_line] (next_alpha) -- node[midway, above, font=\tiny, yshift=10pt, xshift=5.5pt] {converged} (output);

% Background Groups Panel A
\begin{scope}[on background layer]
    \node[groupbox, fit=(encoder) (z), inner sep=5pt, label={[font=\scriptsize, text=grey, yshift=-0.45cm, anchor=south]south:Preprocessing}] (g_pre) {};
    % Updated fit to include relocated gadget_a
    \node[groupbox, fit=(alpha) (next_alpha) (check) (concat) (init) (update) (gadget_a), inner sep=8pt, label={[font=\scriptsize, text=grey, anchor=north east, xshift=-1pt, yshift=1pt]north east:DEQ Fixed-Point Iteration}] (g_loop) {};
\end{scope}


% ==============================================================================
% PANEL (c): ENTROPY GADGET (Bottom Left)
% ==============================================================================
\node[panel_label] (label_c) at (-2., -4.) {c Physics Hints};

\node[tensor=stage2, minimum height=0.5cm] (c_alpha) at (-3.3, -5.2) {State $\alpha_k$};

\node[entropy_gadget, right=0.4cm of c_alpha, minimum width=2.0cm, minimum height=0.55cm] (phys_eng) {
    Entropy Stab.\\[-1pt]Gadget
};

\node[tensor=physics, right=0.4cm of phys_eng, align=left, font=\tiny, minimum width=1.2cm, minimum height=0.55cm] (c_hints) {
    \textbf{Hints $\mathbf{h}_k$}:\\
    1. $H(\F), H'(\F^{\text{mirr}})$\\
    2. $H'$ $\Delta$
};

\draw[->, draw=physics] (c_alpha) -- (phys_eng);
\draw[->, draw=physics] (phys_eng) -- node[above, font=\tiny\bfseries, text=physics] {SG} (c_hints);

% Named the text node so we can fit the box around it
\node[below=0.08cm of c_hints, font=\tiny, text=physics, align=center] (sg_text) {stop gradient};

% Background C (Included sg_text in fit)
\begin{scope}[on background layer]
    \node[groupbox, draw=physics, solid, fill=physics!5, line width=1.0pt, fit=(c_alpha) (c_hints) (phys_eng) (sg_text), inner sep=5pt] (gc) {};
\end{scope}


% ==============================================================================
% PANEL (b): UPDATE BLOCK DETAIL (Bottom Right)
% ==============================================================================
\node[panel_label] (label_b) at (4.5, -4.) {b Update $g_\theta$};

% Inputs
\node[tensor=stage1, minimum width=0.55cm, minimum height=0.35cm, font=\sffamily\tiny] (b_z) at (4.5, -5.0) {$\mathbf{z}$};
\node[tensor=stage2, below=0.02cm of b_z, minimum width=0.55cm, minimum height=0.35cm, font=\sffamily\tiny] (b_alpha) {$\alpha_k$};
\node[tensor=physics, below=0.02cm of b_alpha, minimum width=0.55cm, minimum height=0.35cm, font=\sffamily\tiny] (b_h) {$\mathbf{h}_k$};

% Concat
\node[op, right=0.6cm of b_alpha] (b_concat) {+};
\node[below right=0.01cm and -0.05cm of b_concat, font=\tiny, text=grey] {cat};

% Wiring
\draw[->, draw=grey] (b_z.east) -| (b_concat.north);
\draw[->, draw=grey] (b_alpha.east) -- (b_concat.west);
\draw[->, draw=grey] (b_h.east) -| (b_concat.south);

% Layers
\node[block=neural, right=0.4cm of b_concat, minimum width=1.5cm, minimum height=0.5cm, align=center, font=\sffamily\tiny\bfseries] (layers) {
    Conv$_{3\times3}$+GN\\
    $\downarrow$\\
    Conv$_{3\times3}$+GN
};

% Head
\node[block=neural, right=0.35cm of layers, minimum width=0.9cm, minimum height=0.5cm, font=\sffamily\tiny\bfseries] (head) {
    Conv$_{1\times1}$\\
    Tanh
};

% Output
\node[tensor=stage2, right=0.35cm of head, minimum width=0.55cm, minimum height=0.35cm, font=\sffamily\tiny] (b_out) {$\alpha_{k+1}$};

% Connections
\draw[->, draw=grey] (b_concat) -- (layers);
\draw[->, draw=grey] (layers) -- (head);
\draw[->, draw=grey] (head) -- node[above, font=\tiny] {$+2$} (b_out);

% Background B
\begin{scope}[on background layer]
    \node[groupbox, draw=stage1, solid, fill=stage1!5, line width=1.0pt, fit=(b_z) (b_out) (b_h) (layers) (head), inner sep=5pt] (gb) {};
\end{scope}

\node[font=\tiny, text=stage1, anchor=north east, yshift=0.5cm] at (gb.south east) {Update Block $g_\theta$};


% ==============================================================================
% ZOOM LINES
% ==============================================================================
\draw[dotted, line width=1.2pt, stage1!70] (update.south west) -- (gb.north west);
\draw[dotted, line width=1.2pt, stage1!70] (update.south east) -- (gb.north east);

\draw[dotted, line width=1.2pt, physics!70] (gadget_a.south west) -- (gc.north west);
\draw[dotted, line width=1.2pt, physics!70] (gadget_a.south east) -- (gc.north east);

% Zoom line from Hint source to hint input in panel C
\draw[->, draw=physics, line width=0.8pt] 
    (c_hints.east) to[out=0, in=180] (b_h.west);

% Margins
\path (current bounding box.north west) +(-0.2,0.2) coordinate (nw_margin);
\path (current bounding box.south east) +(0.2,-0.4) coordinate (se_margin);
\useasboundingbox (nw_margin) rectangle (se_margin);

\end{tikzpicture}
